Application of the Coupled Cluster Method to a Hamiltonian Lattice Field Theory

The coupled cluster method has been applied to the eigenvalue problem lattice Hamiltonian QCD (without quarks) for SU(2) gauge fields in two space dimensions. Using a recently presented new formulation and the truncation prescription of Guo et al. we were able to compute the ground state and the lowest $0^+$-glueball mass up to the sixth order of the coupled cluster expansion. The results show evidence for a ``scaling window'' (i.e. good convergence and constance of dimensionless quantities) around $\beta=4/g^2 \approx 3$. A comparison of our results to those of other methods is presented.

==> (inline-ps-0) <==
gsave stroke 0 3 translate 0.5 setlinewidth [2  3 ] 0 setdash 0 0 moveto 18 0 rlineto stroke grestore

==> (inline-ps-1) <==
gsave stroke 0 3 translate 0.5 setlinewidth [4  2 ] 0 setdash 0 0 moveto 18 0 rlineto stroke grestore

==> (inline-ps-2) <==
gsave stroke 0 3 translate 0.5 setlinewidth [] 0 setdash 0 0 moveto 18 0 rlineto stroke grestore

==> (inline-ps-3) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-4) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1975 M
2817 0 V
600 251 M
0 1758 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 596 M
63 0 V
2754 0 R
-63 0 V
600 940 M
63 0 V
2754 0 R
-63 0 V
600 1285 M
63 0 V
2754 0 R
-63 0 V
600 1630 M
63 0 V
2754 0 R
-63 0 V
600 1975 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
952 251 M
0 63 V
0 1695 R
0 -63 V
1304 251 M
0 63 V
0 1695 R
0 -63 V
1656 251 M
0 63 V
0 1695 R
0 -63 V
2009 251 M
0 63 V
0 1695 R
0 -63 V
2361 251 M
0 63 V
0 1695 R
0 -63 V
2713 251 M
0 63 V
0 1695 R
0 -63 V
3065 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
2481 1113 D
861 1974 D
1213 1970 D
1565 1950 D
1917 1891 D
2269 1775 D
2621 1589 D
2973 1337 D
3325 1029 D
LT1
2481 1013 A
776 1975 A
1128 1972 A
1480 1957 A
1832 1909 A
2185 1804 A
2537 1621 A
2889 1345 A
3241 967 A
LT2
2481 913 B
685 1975 B
1037 1973 B
1389 1963 B
1741 1926 B
2093 1839 B
2445 1681 B
2797 1444 B
3149 1128 B
LT3
2421 713 M
180 0 V
2021 1848 M
28 -7 V
29 -8 V
28 -9 V
29 -9 V
28 -10 V
28 -10 V
29 -11 V
28 -11 V
29 -13 V
28 -12 V
29 -14 V
28 -14 V
29 -14 V
28 -15 V
29 -16 V
28 -16 V
28 -17 V
29 -17 V
28 -18 V
29 -19 V
28 -19 V
29 -20 V
28 -20 V
29 -21 V
28 -21 V
29 -22 V
28 -23 V
28 -23 V
29 -24 V
28 -24 V
29 -25 V
28 -26 V
29 -26 V
28 -26 V
29 -27 V
28 -28 V
29 -28 V
28 -29 V
28 -30 V
29 -30 V
28 -30 V
29 -32 V
28 -31 V
29 -33 V
28 -32 V
29 -34 V
28 -34 V
29 -35 V
28 -35 V
LT4
2481 813 C
600 1975 C
952 1974 C
1304 1967 C
1656 1939 C
2009 1866 C
2361 1725 C
2713 1503 C
3065 1190 C
3417 781 C
LT5
2421 613 M
180 0 V
600 1975 M
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 -1 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 -1 V
29 0 V
28 0 V
29 -1 V
28 -1 V
29 0 V
28 -1 V
28 -1 V
29 -1 V
28 -1 V
29 -1 V
28 -2 V
29 -1 V
28 -2 V
29 -2 V
28 -2 V
29 -2 V
28 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
29 -5 V
28 -5 V
29 -6 V
28 -6 V
28 -6 V
29 -7 V
28 -7 V
29 -7 V
28 -8 V
29 -9 V
28 -8 V
29 -10 V
28 -9 V
29 -11 V
28 -10 V
28 -11 V
29 -12 V
28 -12 V
29 -13 V
28 -13 V
29 -14 V
28 -14 V
29 -15 V
28 -15 V
29 -15 V
28 -16 V
28 -16 V
29 -15 V
28 -15 V
29 -12 V
28 -9 V
29 -2 V
28 10 V
29 28 V
28 60 V
29 109 V
28 190 V
2 18 V
stroke
grestore
end
showpage

==> (inline-ps-5) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-6) <==
currentpoint grestore moveto

==> (inline-ps-7) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-8) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 2106 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 781 M
63 0 V
2754 0 R
-63 0 V
600 1046 M
63 0 V
2754 0 R
-63 0 V
600 1311 M
63 0 V
2754 0 R
-63 0 V
600 1576 M
63 0 V
2754 0 R
-63 0 V
600 1841 M
63 0 V
2754 0 R
-63 0 V
600 2106 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT4
2350 1046 M
180 0 V
704 2106 M
141 0 V
141 -2 V
141 -4 V
141 -9 V
140 -14 V
141 -20 V
141 -23 V
141 -28 V
141 -30 V
141 -32 V
141 -34 V
140 -36 V
141 -38 V
141 -39 V
141 -40 V
141 -41 V
141 -42 V
141 -43 V
140 -44 V
LT2
2350 946 M
180 0 V
670 2106 M
141 0 V
141 -1 V
141 -4 V
141 -8 V
141 -14 V
141 -21 V
140 -29 V
141 -38 V
141 -47 V
141 -58 V
141 -71 V
141 -86 V
140 -103 V
141 -123 V
141 -146 V
141 -174 V
3065 979 L
3206 740 L
3347 461 L
LT1
2350 846 M
180 0 V
634 2106 M
141 0 V
141 -1 V
140 -2 V
141 -7 V
141 -12 V
141 -18 V
141 -25 V
141 -30 V
140 -35 V
141 -40 V
141 -44 V
141 -48 V
141 -53 V
141 -56 V
141 -61 V
140 -64 V
141 -69 V
141 -74 V
141 -79 V
LT3
2350 646 M
180 0 V
1168 2109 M
1 -12 V
29 -2 V
28 -2 V
28 -2 V
29 -2 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -4 V
29 -4 V
28 -4 V
29 -5 V
28 -5 V
28 -5 V
29 -5 V
28 -6 V
29 -6 V
28 -6 V
29 -7 V
28 -7 V
29 -7 V
28 -7 V
29 -8 V
28 -8 V
28 -8 V
29 -8 V
28 -9 V
29 -9 V
28 -9 V
29 -10 V
28 -9 V
29 -10 V
28 -11 V
29 -10 V
28 -11 V
28 -11 V
29 -12 V
28 -11 V
29 -12 V
28 -13 V
29 -12 V
28 -13 V
29 -13 V
28 -13 V
29 -14 V
28 -14 V
28 -14 V
29 -14 V
28 -15 V
29 -15 V
28 -15 V
29 -15 V
28 -16 V
29 -16 V
28 -16 V
29 -17 V
28 -17 V
28 -17 V
29 -17 V
28 -18 V
29 -18 V
28 -18 V
29 -18 V
28 -19 V
29 -19 V
28 -19 V
29 -20 V
28 -20 V
28 -20 V
29 -20 V
28 -21 V
29 -21 V
28 -21 V
29 -21 V
28 -22 V
29 -22 V
28 -22 V
29 -23 V
28 -22 V
LT0
2350 746 M
180 0 V
600 2106 M
141 0 V
141 0 V
141 -2 V
140 -6 V
141 -11 V
141 -17 V
141 -24 V
141 -31 V
141 -40 V
141 -48 V
140 -57 V
141 -68 V
141 -80 V
141 -94 V
141 -110 V
141 -130 V
140 -151 V
141 -176 V
3276 855 L
3417 616 L
stroke
grestore
end
showpage

==> (inline-ps-9) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-10) <==
currentpoint grestore moveto

==> (inline-ps-11) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-12) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1758 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 427 M
63 0 V
2754 0 R
-63 0 V
600 603 M
63 0 V
2754 0 R
-63 0 V
600 778 M
63 0 V
2754 0 R
-63 0 V
600 954 M
63 0 V
2754 0 R
-63 0 V
600 1130 M
63 0 V
2754 0 R
-63 0 V
600 1306 M
63 0 V
2754 0 R
-63 0 V
600 1482 M
63 0 V
2754 0 R
-63 0 V
600 1657 M
63 0 V
2754 0 R
-63 0 V
600 1833 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
952 251 M
0 63 V
0 1695 R
0 -63 V
1304 251 M
0 63 V
0 1695 R
0 -63 V
1656 251 M
0 63 V
0 1695 R
0 -63 V
2009 251 M
0 63 V
0 1695 R
0 -63 V
2361 251 M
0 63 V
0 1695 R
0 -63 V
2713 251 M
0 63 V
0 1695 R
0 -63 V
3065 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT2
3114 1846 M
180 0 V
812 2009 M
34 -245 V
36 -186 V
35 -142 V
35 -113 V
35 -90 V
36 -73 V
35 -60 V
35 -49 V
35 -40 V
35 -32 V
36 -27 V
35 -20 V
35 -16 V
35 -12 V
35 -8 V
36 -6 V
35 -3 V
35 -2 V
35 0 V
36 0 V
35 -1 V
35 0 V
35 -2 V
35 -2 V
36 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -7 V
36 -7 V
35 -8 V
35 -8 V
35 -8 V
36 -9 V
35 -9 V
35 -8 V
35 -9 V
35 -8 V
36 -9 V
35 -8 V
35 -8 V
35 -8 V
35 -8 V
36 -8 V
35 -7 V
35 -8 V
35 -7 V
35 -7 V
36 -7 V
35 -7 V
35 -6 V
35 -7 V
36 -6 V
35 -6 V
35 -6 V
35 -6 V
35 -5 V
36 -6 V
35 -5 V
35 -6 V
35 -5 V
35 -5 V
36 -5 V
35 -4 V
35 -5 V
35 -5 V
36 -4 V
35 -4 V
35 -5 V
35 -4 V
35 -4 V
36 -4 V
35 -4 V
35 -4 V
LT1
3114 1746 M
180 0 V
821 2009 M
43 -344 V
88 -341 V
88 -194 V
88 -116 V
88 -67 V
88 -33 V
88 -5 V
88 13 V
88 16 V
88 5 V
88 -12 V
88 -23 V
88 -29 V
89 -30 V
88 -30 V
88 -28 V
88 -27 V
88 -23 V
88 -22 V
88 -20 V
88 -19 V
88 -16 V
88 -15 V
88 -14 V
88 -13 V
88 -12 V
88 -10 V
88 -10 V
88 -9 V
88 -8 V
LT0
3114 1646 M
180 0 V
821 2009 M
43 -345 V
88 -342 V
88 -195 V
88 -118 V
88 -69 V
88 -35 V
88 -9 V
88 11 V
88 19 V
88 12 V
88 -3 V
88 -15 V
88 -25 V
89 -28 V
88 -29 V
88 -28 V
88 -27 V
88 -26 V
88 -23 V
88 -22 V
88 -20 V
88 -18 V
88 -17 V
88 -16 V
88 -15 V
88 -14 V
88 -13 V
88 -12 V
88 -11 V
88 -11 V
stroke
grestore
end
showpage

==> (inline-ps-13) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-14) <==
currentpoint grestore moveto

==> (inline-ps-15) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-16) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1758 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 544 M
63 0 V
2754 0 R
-63 0 V
600 837 M
63 0 V
2754 0 R
-63 0 V
600 1130 M
63 0 V
2754 0 R
-63 0 V
600 1423 M
63 0 V
2754 0 R
-63 0 V
600 1716 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
952 251 M
0 63 V
0 1695 R
0 -63 V
1304 251 M
0 63 V
0 1695 R
0 -63 V
1656 251 M
0 63 V
0 1695 R
0 -63 V
2009 251 M
0 63 V
0 1695 R
0 -63 V
2361 251 M
0 63 V
0 1695 R
0 -63 V
2713 251 M
0 63 V
0 1695 R
0 -63 V
3065 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
600 544 M
88 0 V
88 0 V
88 3 V
88 5 V
88 13 V
88 24 V
88 43 V
88 64 V
88 81 V
88 82 V
88 61 V
88 27 V
88 -2 V
88 -23 V
88 -34 V
89 -37 V
88 -39 V
88 -36 V
88 -34 V
88 -31 V
88 -28 V
88 -25 V
88 -23 V
88 -20 V
88 -19 V
88 -17 V
88 -16 V
88 -14 V
88 -14 V
88 -14 V
88 -12 V
88 -13 V
LT1
600 544 M
88 0 V
88 0 V
88 3 V
88 5 V
88 13 V
88 24 V
88 43 V
88 66 V
88 84 V
88 87 V
88 67 V
88 35 V
88 7 V
88 -10 V
88 -19 V
89 -21 V
88 -21 V
88 -17 V
88 -15 V
88 -11 V
88 -7 V
88 -3 V
88 0 V
88 3 V
88 6 V
88 10 V
88 12 V
88 16 V
88 18 V
88 22 V
88 25 V
88 28 V
LT2
600 544 M
35 0 V
35 0 V
36 0 V
35 0 V
35 0 V
35 1 V
35 1 V
36 1 V
35 2 V
35 3 V
35 4 V
36 5 V
35 6 V
35 8 V
35 10 V
35 12 V
36 15 V
35 17 V
35 20 V
35 23 V
35 26 V
36 27 V
35 30 V
35 32 V
35 32 V
36 34 V
35 33 V
35 33 V
35 32 V
35 31 V
36 29 V
35 28 V
35 26 V
35 24 V
35 23 V
36 21 V
35 20 V
35 18 V
35 18 V
36 16 V
35 15 V
35 14 V
35 13 V
35 12 V
36 12 V
35 11 V
35 10 V
35 10 V
35 10 V
36 9 V
35 8 V
35 8 V
35 8 V
35 7 V
36 7 V
35 7 V
35 6 V
35 6 V
36 6 V
35 5 V
35 5 V
35 5 V
35 4 V
36 4 V
35 4 V
35 4 V
35 3 V
35 3 V
36 3 V
35 3 V
35 2 V
35 3 V
36 2 V
35 2 V
35 1 V
35 2 V
35 1 V
36 1 V
35 1 V
35 1 V
LT3
1045 566 D
1230 642 D
1372 768 D
1491 918 D
1596 1057 D
1691 1189 D
1778 1291 D
1860 1379 D
1936 1452 D
2009 1511 D
1045 566 M
-31 0 R
62 0 V
-62 0 R
62 0 V
154 76 R
-31 0 R
62 0 V
-62 0 R
62 0 V
111 125 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
88 142 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
74 119 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
64 103 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
56 59 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
51 30 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
45 0 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
42 -29 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
LT4
1681 1483 M
29 -14 V
28 -13 V
29 -12 V
28 -13 V
29 -11 V
28 -12 V
28 -11 V
29 -10 V
28 -10 V
29 -10 V
28 -10 V
29 -9 V
28 -9 V
29 -9 V
28 -8 V
29 -8 V
28 -8 V
28 -8 V
29 -7 V
28 -7 V
29 -7 V
28 -7 V
29 -7 V
28 -6 V
29 -7 V
28 -6 V
29 -6 V
28 -5 V
28 -6 V
29 -6 V
28 -5 V
29 -5 V
28 -5 V
29 -5 V
28 -5 V
29 -5 V
28 -4 V
29 -5 V
28 -4 V
28 -5 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
29 -3 V
28 -4 V
29 -3 V
28 -4 V
28 -3 V
29 -4 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -3 V
LT5
600 544 M
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 1 V
29 0 V
28 1 V
29 1 V
28 2 V
28 2 V
29 3 V
28 4 V
29 4 V
28 6 V
29 7 V
28 9 V
29 10 V
28 12 V
29 15 V
28 17 V
28 20 V
29 20 V
28 19 V
29 5 V
28 -37 V
29 -166 V
13 -248 V
stroke
grestore
end
showpage

==> (inline-ps-17) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-18) <==
currentpoint grestore moveto

==> (inline-ps-19) <==

%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.0390 0.03900 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-300.000000 1700.000000 translate
600 251 M
2817 0 rlineto
0 1858 rlineto
-2817 0 rlineto
closepath 1 setgray fill
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 715 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1644 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
835 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1774 251 M
0 63 V
0 1795 R
0 -63 V
2243 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3182 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
600 651 M
235 81 V
587 259 V
587 259 V
586 192 V
587 87 V
235 -3 V
LT1
600 655 M
235 83 V
587 268 V
587 275 V
586 211 V
587 112 V
235 9 V
LT2
600 585 M
235 72 V
235 81 V
234 88 V
235 95 V
235 100 V
235 103 V
234 106 V
235 105 V
235 105 V
234 101 V
235 98 V
235 93 V
LT3
1283 962 D
2078 1435 D
2779 1877 D
1283 957 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
764 451 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
670 376 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
LT4
LT5
600 645 M
28 9 V
29 10 V
28 10 V
29 10 V
28 9 V
29 10 V
28 9 V
29 8 V
28 8 V
29 8 V
28 6 V
28 6 V
29 4 V
28 3 V
29 1 V
28 -1 V
29 -3 V
28 -7 V
29 -10 V
28 -14 V
29 -20 V
28 -25 V
28 -32 V
29 -41 V
28 -49 V
29 -61 V
28 -74 V
29 -89 V
21 -79 V
stroke
grestore
end
showpage
